A Formalism for Optimal Search with Dynamic Heuristics (Extended Version)

While most heuristics studied in heuristic search depend only on the state, some accumulate information during search and thus also depend on the search history. Various existing approaches use such dynamic heuristics in $\mathrm{A}^*$-like algorithms and appeal to classic results for $\mathrm{A}^*$ to show optimality. However, doing so ignores the complexities of searching with a mutable heuristic. In this paper we formalize the idea of dynamic heuristics and use them in a generic algorithm framework. We study a particular instantiation that models $\mathrm{A}^*$ with dynamic heuristics and show general optimality results. Finally we show how existing approaches from classical planning can be viewed as special cases of this instantiation, making it possible to directly apply our optimality results.

==> figures/counterexample-pathdependent.tex <==
\begin{tikzpicture}
    \tikzset{%
        y=1.6cm,
        x=1.05cm,
        state/.style={state common, text width=9mm},
    }
    \node[state] (a) at (0, 0) {$A$\\{\small $1$}};
    \node[state] (b) at (2, 0) {$B$\\{\small $0 \to 1$}};
    \node[state] (c) at (.8, -1) {$C$\\{\small $0 \to 1$}};
    \node[state] (d) at (4, 0) {$D$\\{\small $0 \to 3$}};
    \node[state] (e) at (3.2, -1) {$E$\\{\small $0 \to 4$}};
    \node[state, goal] (f) at (6, 0) {$F$\\{\small $0$}};

    \draw[trans] (-1.05, 0) to (a);
    \draw[emph trans] (a) to node[trans label] {\small 1} (b);
    \draw[emph trans] (a) to node[trans label, inner sep=1pt] {\small 2} (c);
    \draw[trans, to goal] (a) to[bend left=25] node[trans label] {\small 8} (f);
    \draw[trans] (a) to[bend right=30] node[trans label] {\small 6} (d);
    \draw[emph trans] (b) to node[trans label] {\small 5} (d);
    \draw[emph trans] (c) to node[trans label] {\small 1} (e);
    \draw[trans, to goal] (d) to node[trans label] {\small 3} (f);
    \draw[trans] (e) to node[trans label, inner sep=1pt] {\small 1} (d);
\end{tikzpicture}


==> figures/running-example.tex <==
\begin{tikzpicture}
    \tikzset{%
        state/.style={state common, text width=3mm, inner sep=1.5mm},
    }
    \node[state] (a) at (0,0) {$A$};
    \node[state] (b) at (2,0) {$B$};
    \node[state] (c) at (4,0) {$C$};
    \node[state, goal] (d) at (6,0) {$D$};

    \draw[trans] (-7.5mm,0) to (a);
    \draw[trans] (a) to node[trans label] {$x$} (b);
    \draw[trans] (a) to[bend right] node[trans label] {$y$} (c);
    \draw[trans] (b) to node[trans label] {$y$} (c);
    \draw[trans, to goal] (c) to node[trans label] {$x$} (d);
\end{tikzpicture}

